Towards a Complete Picture of Lens Laws

Bidirectional transformation, also called lens, has played important roles in maintaining consistency in many fields of applications. A lens is specified by a pair of forward and backward functions which relate to each other in a consistent manner. The relation is formalized as a set of equations called lens laws. This report investigates precise dependencies among lens laws: which law implies another and which combination of laws implies another. The set of such implications forms a complicated graph structure. It would be helpful to check a well-definedness of bidirectional transformation in a lightweight way.

==> lensweb.tex <==
%!TEX root = main.tex
\(
%\xymatrix@R=14pt{
%             & \llud\ar[rrd] \\
%\llsg\ar[ru]\ar[rd]|(.58)\hole & \imc{d}{ddd}/_26pt/{u} & \imp{lu}{d}{ld} &  \llps \\
%             & \llgp\ar[r] & \llss\ar[ru] & \imc{u}{dd}/^20pt/{l} \\
%             & & \imh{u}{lddd}(.33){lu}  & \imp{lu}{lddd}{d}\\
%%\imp{uuu}{ddrrr}{r}      
%{\land}\ar@{-}[uuu]\ar@{-}[ddrrr]|(.05)\hole|(.43)\hole|(.58)\hole|(.64)\hole|(.71)\hole|(.79)\hole\ar[r]|(.18)\hole
%& \llpp\ar[rr]|(.32)\hole|(.83)\hole &          & \llpt \\
%             & & \imp{d}{luuu}{ld}  & \imp{u}{d}{ld} \\
%\icc{ruuuuuu}/^16pt/{rrr}/_20pt/{r}
% & \llpg\ar[r]   & \llvd\ar[r]    & \llpi \\
%&
%}
%\xymatrix@C=0pt@R=14pt{
%             && \llud\ar@{=>}[rrrrd] \\
%             && \ich{d}{ddd}/_35pt/(.35){u} & \imp{lu}{rd}{ld} & &&  \llps \\
%\llsg\ar@{=>}@/^5pt/[rruu]\ar@{=>}[rr]
%             && \llgp\ar@{=>}[rr] && \llss\ar@{=>}[rru] & \imp{ru}{rdd}{l} &\\
% & & & \imh{ru}{lddd}(.33){lu} & & \imp{lu}{lddd}{rd} &\\
%%\imp{uuu}{ddrrr}{r}      
%&{\land}\ar@{-}[luu]\ar@{-}[ddrrrrr]|(.25)\hole|(.31)\hole|(.62)\hole|(.71)\hole\ar[r]
%& \llpp\ar@{=>}[rrrr]|(.67)\hole &&          && \llpt \\
%             && & \imh{rd}{luuu}(.33){ld} & & \imp{ru}{rd}{ld} &\\
%& {\land}\ar@{-}@/^25pt/|(.35)\hole|(.62)\hole[ruuuuuu]\ar@{-}@/_20pt/[rrrrr]\ar[r]
%%\icc{ruuuuuu}/^30pt/{rrrrr}/_20pt/{r}
% & \llpg\ar@{=>}[rr]   && \llvd\ar@{=>}[rr]    && \llpi \\
%&&
%}
%
\xymatrix@C=15pt@R=5pt{
&     & \llud\ar@{=>}[rrrrd]\ar@{=>}[rrddddd]|(.41)\hole & & & &\\
&     & \ich{d}{ddd}/_35pt/(.35){u} & & & & \llps \\
\llsg\ar@{=>}@/^5pt/[rruu]\ar@{=>}[rr]
&     & \llgp\ar@{=>}[rr] &  & \llss\ar@{=>}[rru] &  & \\
&     &  &  & \iph{u}{dd}{llu}(.49) & \imp{ruu}{rd}{lu} & & \\
&     & \llpp\ar@{=>}[rrrr]|(.38)\hole|(.48)\hole|(.66)\hole &  &  &  & \llpt\\ 
&     & & \ihh{rdd}(.62){luuu}(.36){ldd} & \llwp & \imp{luuu}{ldd}{ru} \\
&     & & & \imh{u}{rrd}(.21){lld} & \iph{ruu}{rd}{ld}(.4) \\ 
&     \imc{luuuuu}{rrrrr}/_20pt/{ruuu} &\llpg\ar@{=>}[rruu]|(.63)\hole\ar@{=>}[rr]
        & & \llvd\ar@{=>}[rr] & & \llpi\\
        &\\&\\
}
%
%% results shown in Clear Picture of Lens Laws
%\)\\\(\xymatrix@C=5pt@R=14pt{
%             && \NEW{\llud\ar@{=>}[rrrrd]} \\
%             && \NEW{\ich{d}{ddd}/_35pt/(.35){u}} & \NEW{\imp{lu}{rd}{ld}} & &&  \llps \\
%\llsg\NEW{\ar@{=>}@/^5pt/[rruu]}\ar@{=>}[rr]
%             && \llgp\ar@{=>}[rr] && \llss\ar@{=>}[rru] & \imp{ru}{rdd}{l} &\\
% & & & \NEW{\imh{ru}{lddd}(.33){lu}} & & \imp{lu}{lddd}{rd} &\\
%%\imp{uuu}{ddrrr}{r}      
%&\NEW{{\land}\ar@{-}[luu]\ar@{-}[ddrrrrr]|(.25)\hole|(.31)\hole|(.62)\hole|(.71)\hole\ar[r]}
%& \llpp\ar@{=>}[rrrr]|(.64)\hole &&          && \llpt \\
%             && & \NEW{\imh{rd}{luuu}(.33){ld}} & & \imp{ru}{rd}{ld} &\\
%& \NEW{{\land}\ar@{-}@/^25pt/|(.35)\hole|(.62)\hole[ruuuuuu]\ar@{-}@/_20pt/[rrrrr]\ar[r]}
% & \llpg\ar@{=>}[rr]   && \llvd\ar@{=>}[rr]    && \llpi \\
%&&
%}
\)\\[-15pt]

